Equivariant Perturbation in Gomory and Johnson's Infinite Group Problem. III. Foundations for the k-Dimensional Case with Applications to k=2

We develop foundational tools for classifying the extreme valid functions for the k-dimensional infinite group problem. In particular, (1) we present the general regular solution to Cauchy's additive functional equation on bounded convex domains. This provides a k-dimensional generalization of the so-called interval lemma, allowing us to deduce affine properties of the function from certain additivity relations. (2) We study the discrete geometry of additivity domains of piecewise linear functions, providing a framework for finite tests of minimality and extremality. (3) We give a theory of non-extremality certificates in the form of perturbation functions. We apply these tools in the context of minimal valid functions for the two-dimensional infinite group problem that are piecewise linear on a standard triangulation of the plane, under the assumption of a regularity condition called diagonal constrainedness. We show that the extremality of a minimal valid function is equivalent to the extremality of its restriction to a certain finite two-dimensional group problem. This gives an algorithm for testing the extremality of a given minimal valid function.

==> constrained-functions-poset.tikz.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \begin{document}
\bgroup
%%%%%%%%%% Writing as \pi(I) + \pi(J) = \pi(K) 
%% \newcommand\PosetNode[2]{#1\\[1ex]\usebox#2}
%% \newcommand\DefinePosetNode[4]{
%%   \newsavebox#1
%%   \sbox#1{$\Triple(#2,#3,#4)$}
%% }
%% \newcommand\PosetNodeDistance{2.3cm}
%% \newcommand\PosetInnerXsep{2pt}
%% %\Triple comes from equipert.sty
%%%%%%%%% Writing it as a little table
\newcommand\DefinePosetNode[4]{
  \global\def#1{#2 & #3 & #4}}
\newcommand\PosetNode[2]
{#1\\
  \begin{tabular}{c@{\hspace{0.75em}}c@{\hspace{0.75em}}c}
    \midrule
    $p_1(F)$ & $p_2(F)$ & $p_3(F)$ \\
    \cmidrule{1-3}
    #2
  \end{tabular}}
\newcommand\PosetNodeDistance{2.8cm}
\newcommand\PosetInnerXsep{0pt}
%%%%%%%%% General code %%%%%%%%
\DefinePosetNode\onedallexample\EquiOneDimPointWithEnclosingEdge\EquiOneDimEdge\EquiOneDimEdge
\DefinePosetNode\onedgenericexample\EquiOneDimEdge\EquiOneDimEdge\EquiOneDimEdge
\DefinePosetNode\allexample\hor\diag\triup
\DefinePosetNode\diagexample\diag\triup\tridown
\DefinePosetNode\horizexample\hor\tridown\triup
\DefinePosetNode\vertexample\ver\triup\tridown
\DefinePosetNode\pointexample\triup\tridown\EquiPointNE
\DefinePosetNode\fullexample\triup\tridown\triup
\begin{tikzpicture} [ font = \small, align = flush center, >=stealth, thick,
  node distance = \PosetNodeDistance, 
  inner xsep = \PosetInnerXsep,
  every node/.style={draw, rounded corners}]
  \node [fill=red!30] (all) 
  {\PosetNode{arbitrarily\\constrained}\allexample};
  \node [fill=orange!30, below of = all] (diag) 
  {\PosetNode{full-dimensionally, \\ diagonally, and \\ point constrained}\diagexample}; 
  \node [fill=orange!30, left = 0.6cm of diag] (horiz) 
  {\PosetNode{full-dimensionally, \\ horizontally, and \\ point constrained}\horizexample};
  \node [fill=orange!30, right = 0.6cm of diag] (vert) 
  {\PosetNode{full-dimensionally, \\ vertically, and \\ point constrained}\vertexample};
  \node [fill=yellow!20, below of = diag] (point) 
  {\PosetNode{full-dimensionally\\ and point constrained}\pointexample};
  \node [fill=green!20, below = 0.6cm of point] (full) 
  {\PosetNode{full-dimensionally\\ constrained}\fullexample};
  \draw[->] (full) -- (point);
  \draw[->] (point) -- (diag);
  \draw[->] (diag) -- (all);
  \draw[->, shorten >= 0.5pt, shorten <= -1.5pt] (point) -- (horiz);
  \draw[->, shorten >= 0.5pt, shorten <= -1.5pt] (horiz) -- (all);
  \draw[->, shorten >= 0.5pt, shorten <= -1.5pt] (point) -- (vert);
  \draw[->, shorten >= 0.5pt, shorten <= -1.5pt] (vert) -- (all);
  % 1d
  \node [fill=yellow!20, left = 4cm of point] (onedall)
  {\PosetNode{full-dimensionally\\ and point constrained}\onedallexample};
  \node [fill=green!20, below = 0.6cm of onedall] (onedgeneric) 
  {\PosetNode{full-dimensionally\\ constrained}\onedgenericexample};
  \draw[->] (onedgeneric) -- (onedall);
\end{tikzpicture}
\egroup
% \end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "2d-perturbation-IPCOext-version"
%%% End: 


==> figureValidTripleCounterExample.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figureValidTripleCounterExample.pdf}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4335,3510)(166,-2895)
%  METADATA <id>176</id> 
\put(916,-1156){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}}
%  METADATA <id>177</id> 
\put(2386,-1749){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V$}%
}}}}
%  METADATA <id>178</id> 
\put(2514,  6){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
%  METADATA <id>184</id> 
\put(339,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>201</id> 
\put(1921,-481){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\u$}%
}}}}
%  METADATA <id>202</id> 
\put(2870,-2320){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\v$}%
}}}}
%  METADATA <id>203</id> 
\put(4310,-574){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\w$}%
}}}}
%  METADATA <id>210</id> 
\put(3406,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\w + (-U)$}%
}}}}
%  METADATA <id>211</id> 
\put(1156,-2319){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W - \u$}%
}}}}
%  METADATA <id>212</id> 
\put(1046, -2){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W - \v$}%
}}}}
%  METADATA <id>213</id> 
\put(3361,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U + \v$}%
}}}}
%  METADATA <id>214</id> 
\put(3459,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V + \u$}%
}}}}
%  METADATA <id>215</id> 
\put(999,-1396){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\w + (-V)$}%
}}}}
%  METADATA <id>218</id> 
\put(1357,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>219</id> 
\put(2302,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>220</id> 
\put(3247,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>221</id> 
\put(4192,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
%  METADATA <id>228</id> 
\put(190,-1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>229</id> 
\put(190,-644){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>230</id> 
\put(190,300){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}}
%  METADATA <id>234</id> 
\put(190,-2679){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>259</id> 
\put(884,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>260</id> 
\put(1829,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>261</id> 
\put(2774,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>262</id> 
\put(3719,-2818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
%  METADATA <id>269</id> 
\put(190,-2062){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>270</id> 
\put(181,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>271</id> 
\put(190,-172){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\end{picture}%


==> paper-structure-poset.tikz.tex <==
%% \documentclass{article}
%% \usepackage{amsmath,amsfonts}
%% \newcommand\R{{\mathbb R}}
%% \usepackage{tikz}
%% \usetikzlibrary{calc,positioning}
%% \begin{document}
\bgroup
\begin{tikzpicture} [ font = \small, align = flush center, >=stealth, thick,
  node distance = 4cm, 
  %inner xsep = 0pt,
  every node/.style={draw, rounded corners, text width=3.1cm, align=center, minimum height=1.3cm}]
  \node [] (sec1-introduction) 
  {1. Introduction};
  \node [fill=orange!40, below left of = sec1-introduction, text width=4cm] (sec2-cauchy) 
  {2. {Regular solutions to Pexider's functional equation on bounded domains of $\R^k$}};
  \node [fill=orange!40, below right of = sec1-introduction, text width=4cm] (sec3-complexes) 
  {3. Discrete geometry of piecewise linear minimal valid functions and their additivity domains};
  \node [fill=orange!20, right = 1cm of sec3-complexes.east] (appb-genuine) 
  {B. Genuinely $k$-dimensional functions};
  \node [fill=blue!20, below = 5cm of sec1-introduction] (sec4-class) 
  {4. {A class of minimal valid functions defined over $\R^2$}};
  \node [fill=blue!20, below = 1cm of sec4-class] (sec5-proofs) 
  {5. Proof of the main results for the two-dimensional case};
  \node [fill=blue!10, right = 3.5cm of sec5-proofs, text width=4cm] (appa2-perturbations) 
  {A.2 {Deriving the perturbation functions 
      % $\psi ^m_{q,{\EquiPointSW }},
      % \psi _{q,{\EquiDiagonal }}^m$ 
      using equivariance formulas}};
  \node [fill=orange!20, above = 1.5cm of appa2-perturbations, text width=4cm] (appa1-reflectiongroups) 
  {A.1 {Reflection groups and their fundamental domains}};
  \draw[->] (sec1-introduction) -- (sec2-cauchy);
  \draw[->] (sec2-cauchy) -- (sec4-class);
  \draw[->] (sec4-class) -- (sec5-proofs);
  \draw[->] (sec1-introduction) -- (sec3-complexes);
  \draw[->] (sec3-complexes) -- (sec4-class);
  \draw[->] (appa1-reflectiongroups) -- (appa2-perturbations);
  \draw[dotted] (sec5-proofs) -- (appa2-perturbations);
  \draw[dotted] (sec3-complexes) -- (appb-genuine);
  \coordinate (x) at ($(sec2-cauchy)!0.5!(sec4-class) - (4cm,0)$) ;
  \coordinate (x2) at ($(x) + (7.5cm,0)$) ;
  \coordinate (y) at ($(appa1-reflectiongroups)!0.5!(appa2-perturbations) + (3cm,0)$) ;
  \coordinate (y2) at ($(y) - (5cm,0)$) ;
  \draw[dashed] (x) --  (x2) -- (y2) -- (y);
  %% \draw[->] (sec2diag) -- (all);
  %% \draw[->, shorten >= 0.5pt, shorten <= -1.5pt] (point) -- (horiz);
  %% \draw[->, shorten >= 0.5pt, shorten <= -1.5pt] (horiz) -- (all);
  %% \draw[->, shorten >= 0.5pt, shorten <= -1.5pt] (point) -- (vert);
  %% \draw[->, shorten >= 0.5pt, shorten <= -1.5pt] (vert) -- (all);
  \node [draw=none,font=\itshape] at ($(sec4-class)!0.5!(sec5-proofs) - (3.7cm,0cm)$) {
    application to the two-dimensional case};
  \node [draw=none,font=\itshape,above=1cm of appb-genuine] {
    general $k$-dimensional theory};
\end{tikzpicture}
\egroup
%% \end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "2d-perturbation-IPCOext-version"
%%% End: 


==> publication_diag_constrained.tikz.tex <==
\includegraphics[scale=0.47]{publication_diag_constrained_6.eps} \ \ \ \ 
%\begin{tikzpicture}
%    \begin{scope}
%    \node {\includegraphics[scale=0.47]{publication_diag_constrained_6.eps} };
%    \end{scope}
%    \begin{scope}[xshift = 3cm, yshift=1cm]
%    \node {\includegraphics[scale=.18]{publication_diag_colors.eps}};
%    \end{scope}
%\end{tikzpicture}
%\includegraphics[scale=0.47]{publication_diag_constrained_6.eps} \ \ \ \ 
%\includegraphics[scale=.18]{publication_diag_colors.eps}
%\hspace{-3.8cm}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift = 2.5cm, yshift=2.5cm]
    \node {\includegraphics[scale=.18]{publication_diag_colors.eps}};
    \end{scope}
%%% First set of colors for regular triangles
%	\def\functionColors{{
%      {   15,     8,     8,    11,    6},
%     {8,     8,    14,     3,    11},
%     {8,    10,     1,     5,     8},
%     {8,     8,     7,    12,    11},
%    {13,     8,     8,    12,     5}}}
%    
%    \definecolor{mycolor}{rgb}{1,0.2,0.3}
%\foreach \i in {0,...,4} {%
%	\foreach \j in {0,...,4} {%
%	
%	
%	\if 1 == {\pgfmathparse{\functionColors[\i][\j]}\pgfmathresult}
%	  \redefinecolor{mycolor}{rgb}{1,0,0}
%	  \fi
%
%	\draw[top color=mycolor,bottom color=mycolor] (\i,\j) -- (\i+1,\j) -- (\i,\j+1) -- cycle; 	
%	}
%	}	
%%%%  Second set of colors for inverted triangles::
%	
%		\def\functionColorsSecond{{
%      { 15,    10,     8,    11,     5},
%    {13,     8,     8,    12,     3},
%     {8,     8,    15,     3,    11},
%     {8,     8,     2,     4,     9},
%     {8,     8,     8,    11,    12}}}
%    
%    \definecolor{myNextcolor}{rgb}{0,0,1}
%\foreach \i in {0,...,4} {%
%	\foreach \j in {0,...,4} {%
%	
%	%\ifthenelse{\value{mysum}>6}{\def\mycol{red}}{\def\mycol{blue}}
%	\if {\pgfmathparse{\functionColorsSecond[\i][\j]}\pgfmathresult} = 1
%	  \redefinecolor{myNextcolor}{rgb}{1,0,0}
%	  \fi
%
%	\draw[top color=myNextcolor,bottom color=myNextcolor] (\i+1,\j+1) -- (\i+1,\j) -- (\i,\j+1) -- cycle; 	
%	}
%	}	

 %%%% Function values  
\begin{scope}[shift={(0,0)}]
\def\functionValues{{
      { 0,     2,     2,     2,     2,     0},
    { 2,     2,     2,     3,     1,     2},
    { 2,     2,     4,     2,     2,     2},
    { 2 ,    2,     2,     1,     2,     2},
    { 2,     2,     2,     2,     3,     2},
    { 0,     2,     2,     2,     2,     0}}}


\foreach \i in {0,...,5} {%
	\foreach \j in {0,...,5} {%
	\node[draw, fill = white, scale = 0.65] at (\j,\i) {\pgfmathparse{\functionValues[\i][\j]}\pgfmathresult};
	}
	}
	
	\end{scope}

	

\end{tikzpicture}



%\inputfig{figureDiagonallyConstrained4}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "2d-perturbation-IPCOext-version"
%%% End:


==> symmetry-poset-example.tikz.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \begin{document}

\newcommand\FigureFace[4]%{$#1\quad#2\quad#3$}
{\begin{tabular}{c@{\hspace{0.6em}}c@{\hspace{0.6em}}c}
    $p_1(#4)$ & $p_2(#4)$ & $p_3(#4)$ \\
    \cmidrule{1-3}
    #1 & #2 & #3
  \end{tabular}}
  
\begin{tikzpicture} [ font = \small, align = flush center, >=stealth, thick, node distance = 2.3cm, 
  every node/.style={draw, inner xsep=0pt, rounded corners}]
  %%% Maximal face
  \node [fill=white] (Fmax) 
  {\FigureFace{\myCVthree{1}{5}{1}{4}{0}{5}{Yellow}}
    {\myCVthree{1}{2}{2}{2}{1}{3}{Yellow}}
    {\myCVthree[0112]{1}{2}{2}{2}{1}{3}{Yellow}}{\bar F}};
  \node[draw=none, right = 1cm of Fmax] {maximal additive face};
  %% Symmetry face
  \node [fill=white, below=0.7cm of Fmax] (F) 
  {\FigureFace{\myCVthree{1}{5}{1}{4}{0}{5}{Yellow}}
    {\myCVthree{1}{2}{2}{2}{1}{3}{Yellow}}
    {\myCVone[0112]{2}{2}}{F}};
  \node[draw=none, right = 1cm of F] {symmetry relation};
  %% Poset below
  \node [fill=white, below = 0.7cm of F] (F2) 
  {\FigureFace{\myCVtwo{1}{4}{1}{5}}{\myCVtwo{1}{2}{1}{3}}{\myCVone[0112]{2}{2}}{F_2}}; 
  \node [fill=white, left = 0.6cm of F2] (F1) 
  %%%% I changed the leftmost element so that we have natural inclusion
  %%%% without wraparound. --Matthias
  {\FigureFace{\myCVtwo{0}{5}{1}{5}}{\myCVtwo{1}{2}{2}{2}}{\myCVone[0112]{2}{2}}{F_1}};
  \node [fill=white, right = 0.6cm of F2] (F3) 
  {\FigureFace{\myCVtwo{1}{4}{0}{5}}{\myCVtwo{2}{2}{1}{3}}{\myCVone[0112]{2}{2}}{F_3}};
  \node [fill=white, below = 1.3cm of F2] (F13) 
  {\FigureFace{\myCVone{0}{5}}{\myCVone{2}{2}}{\myCVone[0112]{2}{2}}{F_{13}}};
  \node [fill=white, below = 1.3cm of F3] (F23) 
  {\FigureFace{\myCVone{1}{4}}{\myCVone{1}{3}}{\myCVone[0112]{2}{2}}{F_{23}}};
  \node [fill=white, below = 1.3cm of F1] (F12) 
  {\FigureFace{\myCVone{1}{5}}{\myCVone{1}{2}}{\myCVone[0112]{2}{2}}{F_{12}}};
  \node [fill=white, below = 1cm of F13, inner ysep=4pt, inner xsep=6pt] (Empty) 
  {$\emptyset$};
  \draw[->,shorten >= 2pt] (Empty) -- (F13);
  \draw[->,shorten >= 2pt] (Empty) -- (F23);
  \draw[->,shorten >= 2pt] (Empty) -- (F12);
  \draw[->,shorten >= 2pt] (F13) -- (F1);
  \draw[->,shorten >= 2pt] (F13) -- (F3);
  \draw[->,shorten >= 2pt] (F12) -- (F1);
  \draw[->,shorten >= 2pt,preaction={draw=white, -,line width=6pt,shorten >=
    .6cm, shorten <= 1cm}] (F12) -- (F2);
  \draw[->,shorten >= 2pt,preaction={draw=white, -,line width=6pt,shorten >=
    .6cm, shorten <= 1cm}] (F23) -- (F2);
  \draw[->,shorten >= 2pt] (F23) -- (F3);
  \draw[->,shorten >= 2pt] (F1) -- (F);
  \draw[->,shorten >= 2pt] (F2) -- (F);
  \draw[->,shorten >= 2pt] (F3) -- (F);
  \draw[->,dashed,shorten >= 2pt] (F) -- (Fmax); 
\end{tikzpicture}
% \end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "2d-perturbation-IPCOext-version"
%%% End: 

